Higher-Order Programs with Indefinite Causal Orders: a Linear Approach to Coherent Control of Quantum Processes

Processes with indefinite causal orders (ICOs), such as the quantum switch, are higher-order quantum processes that superpose the order in which quantum operations are performed. Such coherent control yields computational advantages but is not faithfully captured by existing quantum programming languages: either they are restricted to the unitary case, and thus cannot combine ICOs with measurement, or they treat coherent control nonlinearly. In both cases, they do not realize the full computational power of ICOs. We introduce a higher-order quantum functional language that supports general quantum computation, not merely the permutation of channels, and whose linear type system allows quantum control to be well-defined beyond the unitary case, on arbitrary quantum channels. We equip this language with a small-step operational semantics that synchronizes measurement outcomes across superposed branches, using device references and a memory function. We also give a denotational semantics by means of completely positive maps. With linearity as the only constraint, some well-typed terms would denote unphysical maps. We therefore impose a typing discipline that goes beyond linearity, and interpret programs in the causal category Caus[CPM], under which every well-typed program is physically meaningful, a property that can be checked statically and efficiently. We prove soundness, and study the language's expressive power: it can express every quantum channel at first order, and at second order a large subclass of the so-called quantum circuits with quantum control (QC-QCs), containing the quantum switch. Last but not least, we show that this language is well-designed enough to be extended to the nonlinear setting with recursion.

==> figures/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$\mathcal{A}$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=texthere] (5) at (-1.75, 0.25) {$A$};
		\node [style=texthere] (6) at (1.75, 0.25) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 2.25) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-0.75, -2.25) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (0.75, 2.25) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (2, -2.25) {};
		\node [style=none] (12) at (0.75, -2.25) {};
		\node [style=none] (13) at (-1, 2.75) {};
		\node [style=none] (14) at (1, 2.75) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (1, -1.5) {};
		\node [style=none] (18) at (1, -2.75) {};
		\node [style=none] (19) at (-1, -2.75) {};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=none] (23) at (-0.75, -2.5) {};
		\node [style=none] (24) at (0.75, -2.5) {};
		\node [style=none] (25) at (0.75, 2.5) {};
		\node [style=none] (26) at (-0.75, 2.5) {};
		\node [style=texthere] (27) at (0, 2) {$x_1$};
		\node [style=texthere] (28) at (0, 0.75) {$x_2$};
		\node [style=texthere] (29) at (0, -0.75) {$x_3$};
		\node [style=texthere] (30) at (0, -2) {$x_4$};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (2, 2.25) {};
		\node [style=none] (33) at (2, -0.75) {};
		\node [style=none] (34) at (-2, 0.75) {};
		\node [style=none] (35) at (-2, -2.25) {};
		\node [style=none] (36) at (-2, 2.25) {};
		\node [style=none] (37) at (-2, -0.75) {};
		\node [style=texthere] (38) at (0, -3.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (0.center);
		\draw (12.center) to (11.center);
		\draw (9.center) to (7.center);
		\draw [style=dashed line] (13.center) to (19.center);
		\draw [style=dashed line] (18.center) to (19.center);
		\draw [style=dashed line] (20.center) to (17.center);
		\draw [style=dashed line] (16.center) to (21.center);
		\draw [style=dashed line] (22.center) to (15.center);
		\draw [style=dashed line] (14.center) to (13.center);
		\draw [style=dashed line] (14.center) to (18.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw (8.center) to (32.center);
		\draw (10.center) to (33.center);
		\draw (35.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0.center);
		\draw (2.center) to (4.center);
		\draw [bend left=90, looseness=0.75] (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw [bend left=90] (7.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (3.center) to (9.center);
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw [in=-180, out=0] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/11bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [bend left=90] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend left=90] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-4.75, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (4.75, 0) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=small box] (13) at (0, 0.75) {$\mathcal{A}$};
		\node [style=almost large box] (14) at (-2.75, 0) {$\mathcal{E}$};
		\node [style=almost large box] (15) at (2.75, 0) {$\mathcal{F}$};
		\node [style=texthere] (16) at (-1.5, 1) {$A$};
		\node [style=texthere] (17) at (1.25, 1) {$A'$};
		\node [style=texthere] (18) at (-1.5, -1.25) {$C$};
		\node [style=texthere] (19) at (-4.5, 0.25) {$B$};
		\node [style=texthere] (20) at (4.5, 0.25) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (3.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=medium box] (9) at (0, 0) {$\mathcal{C}$};
		\node [style=texthere] (10) at (-1.75, 1) {$A$};
		\node [style=texthere] (11) at (-1.75, -0.5) {$B$};
		\node [style=texthere] (12) at (1.75, 1) {};
		\node [style=texthere] (13) at (1.75, 1) {$A$};
		\node [style=texthere] (14) at (1.75, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (2, -1.5) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=medium box] (8) at (0, -0.75) {$\mathcal{C}$};
		\node [style=texthere] (9) at (-1.625, 0.25) {$A$};
		\node [style=texthere] (10) at (-1.625, -1.25) {$B$};
		\node [style=texthere] (11) at (1.625, 0.25) {};
		\node [style=texthere] (12) at (1.625, 0.25) {$A$};
		\node [style=texthere] (13) at (1.625, -1.25) {$B$};
		\node [style=medium box] (14) at (-2.75, -0.75) {$\mathcal{S}$};
		\node [style=medium box] (15) at (2.75, -0.75) {$\mathcal{S}$};
		\node [style=none] (16) at (-4.75, 1.5) {};
		\node [style=none] (17) at (4.75, 1.5) {};
		\node [style=dot] (19) at (2.75, 1.5) {};
		\node [style=dot] (20) at (-2.75, 1.5) {};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=none] (22) at (4.75, 0) {};
		\node [style=none] (23) at (3.5, -1.5) {};
		\node [style=none] (24) at (4.75, -1.5) {};
		\node [style=none] (25) at (-3.5, 0) {};
		\node [style=none] (26) at (-4.75, 0) {};
		\node [style=none] (27) at (-3.5, -1.5) {};
		\node [style=none] (28) at (-4.75, -1.5) {};
		\node [style=none] (29) at (-2.75, 0.25) {};
		\node [style=none] (30) at (2.75, 0.25) {};
		\node [style=texthere] (31) at (-4.5, 1.75) {$C$};
		\node [style=texthere] (32) at (-4.5, 0.25) {$A$};
		\node [style=texthere] (33) at (-4.5, -1.25) {$B$};
		\node [style=texthere] (34) at (4.5, 0.25) {$A$};
		\node [style=texthere] (35) at (4.5, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (16.center) to (17.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (29.center) to (20);
		\draw (30.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (4) at (-2, 1.5) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-1, 2.25) {};
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (17) at (1, -2.25) {};
		\node [style=none] (18) at (-1, -2.25) {};
		\node [style=none] (20) at (-0.75, 2) {};
		\node [style=none] (21) at (0.75, 2) {};
		\node [style=none] (22) at (0.75, -2) {};
		\node [style=none] (23) at (-0.75, -2) {};
		\node [style=texthere] (24) at (0, 0.75) {$x$};
		\node [style=texthere] (25) at (0, -1.375) {$y$};
		\node [style=texthere] (26) at (0, -3) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [style=dashed line] (18.center) to (17.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed line] (14.center) to (12.center);
		\draw (20.center) to (21.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw [style=dashed line] (13.center) to (14.center);
		\draw [style=dashed line] (13.center) to (11.center);
		\draw [style=dashed line] (11.center) to (18.center);
		\draw [style=dashed line] (12.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 2.25) {};
		\node [style=none] (4) at (-1.75, 2.25) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-0.75, -2.25) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (12) at (0.75, 2.25) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (1.75, -2.25) {};
		\node [style=none] (16) at (0.75, -2.25) {};
		\node [style=texthere] (20) at (0, -3.5) {$C$};
		\node [style=none] (21) at (-1, 2.75) {};
		\node [style=none] (22) at (1, 2.75) {};
		\node [style=none] (23) at (1, 1.5) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (1, -1.5) {};
		\node [style=none] (26) at (1, -2.75) {};
		\node [style=none] (27) at (-1, -2.75) {};
		\node [style=none] (28) at (-1, -1.5) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (-1, 1.5) {};
		\node [style=none] (31) at (-0.75, -2.5) {};
		\node [style=none] (32) at (0.75, -2.5) {};
		\node [style=none] (33) at (0.75, 2.5) {};
		\node [style=none] (34) at (-0.75, 2.5) {};
		\node [style=texthere] (36) at (0, 2) {$x_1$};
		\node [style=texthere] (37) at (0, 0.75) {$x_2$};
		\node [style=texthere] (38) at (0, -0.75) {$x_3$};
		\node [style=texthere] (39) at (0, -2) {$x_4$};
		\node [style=none] (50) at (-1.75, 0.75) {};
		\node [style=none] (63) at (1.75, 2.25) {};
		\node [style=none] (64) at (1.75, -0.75) {};
		\node [style=none] (65) at (3.25, 2.25) {};
		\node [style=none] (66) at (3.25, 0.75) {};
		\node [style=none] (67) at (3.25, -0.75) {};
		\node [style=none] (68) at (3.25, -2.25) {};
		\node [style=none] (69) at (6.5, -2.25) {};
		\node [style=none] (70) at (4.75, 0.75) {};
		\node [style=none] (71) at (4.75, -0.75) {};
		\node [style=none] (72) at (6.25, 0.75) {};
		\node [style=none] (73) at (4.75, 2.25) {};
		\node [style=none] (74) at (6.25, 2.25) {};
		\node [style=none] (75) at (6.5, 2.25) {};
		\node [style=none] (76) at (6.5, 0.75) {};
		\node [style=none] (77) at (6.5, -0.75) {};
		\node [style=none] (78) at (-1.75, 0.75) {};
		\node [style=none] (79) at (-1.75, -2.25) {};
		\node [style=none] (80) at (-1.75, 2.25) {};
		\node [style=none] (81) at (-1.75, -0.75) {};
		\node [style=none] (82) at (-3.25, 2.25) {};
		\node [style=none] (83) at (-3.25, 0.75) {};
		\node [style=none] (84) at (-3.25, -0.75) {};
		\node [style=none] (85) at (-3.25, -2.25) {};
		\node [style=none] (86) at (-6.5, -2.25) {};
		\node [style=none] (87) at (-4.75, 0.75) {};
		\node [style=none] (88) at (-4.75, -0.75) {};
		\node [style=none] (89) at (-6.25, 0.75) {};
		\node [style=none] (90) at (-4.75, 2.25) {};
		\node [style=none] (91) at (-6.25, 2.25) {};
		\node [style=none] (92) at (-6.5, 2.25) {};
		\node [style=none] (93) at (-6.5, 0.75) {};
		\node [style=none] (94) at (-6.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (1.center);
		\draw (16.center) to (15.center);
		\draw (13.center) to (10.center);
		\draw [style=dashed line] (21.center) to (27.center);
		\draw [style=dashed line] (26.center) to (27.center);
		\draw [style=dashed line] (28.center) to (25.center);
		\draw [style=dashed line] (24.center) to (29.center);
		\draw [style=dashed line] (30.center) to (23.center);
		\draw [style=dashed line] (22.center) to (21.center);
		\draw [style=dashed line] (22.center) to (26.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (34.center);
		\draw (12.center) to (63.center);
		\draw [in=180, out=0] (63.center) to (66.center);
		\draw [in=180, out=0] (10.center) to (65.center);
		\draw [in=-180, out=0] (66.center) to (71.center);
		\draw [in=180, out=0] (67.center) to (70.center);
		\draw (14.center) to (64.center);
		\draw [in=180, out=0] (64.center) to (68.center);
		\draw [in=180, out=0, looseness=0.75] (15.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (71.center) to (77.center);
		\draw (65.center) to (73.center);
		\draw [in=-180, out=0] (73.center) to (72.center);
		\draw [in=-180, out=0] (70.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (72.center) to (76.center);
		\draw [in=0, out=180] (80.center) to (83.center);
		\draw [in=0, out=180] (78.center) to (82.center);
		\draw [in=0, out=180] (83.center) to (88.center);
		\draw [in=0, out=180] (84.center) to (87.center);
		\draw [in=0, out=180] (81.center) to (85.center);
		\draw [in=0, out=180, looseness=0.75] (79.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (94.center);
		\draw (82.center) to (90.center);
		\draw [in=0, out=180] (90.center) to (89.center);
		\draw [in=0, out=180] (87.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (89.center) to (93.center);
		\draw (79.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/7bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 2.25) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-0.75, -2.25) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (0.75, 2.25) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (2, -2.25) {};
		\node [style=none] (12) at (0.75, -2.25) {};
		\node [style=texthere] (13) at (0, -3.5) {$C'$};
		\node [style=none] (14) at (-1, 2.75) {};
		\node [style=none] (15) at (1, 2.75) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (1, -2.75) {};
		\node [style=none] (20) at (-1, -2.75) {};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (24) at (-0.75, -2.5) {};
		\node [style=none] (25) at (0.75, -2.5) {};
		\node [style=none] (26) at (0.75, 2.5) {};
		\node [style=none] (27) at (-0.75, 2.5) {};
		\node [style=texthere] (29) at (0, 1.25) {$z$};
		\node [style=texthere] (30) at (0, -0.75) {$x_1$};
		\node [style=texthere] (31) at (0, -2) {$x_3$};
		\node [style=none] (32) at (-2, 0.75) {};
		\node [style=none] (33) at (2, 2.25) {};
		\node [style=none] (34) at (2, -0.75) {};
		\node [style=none] (48) at (-2, 0.75) {};
		\node [style=none] (49) at (-2, -2.25) {};
		\node [style=none] (50) at (-2, 2.25) {};
		\node [style=none] (51) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (0.center);
		\draw (12.center) to (11.center);
		\draw (9.center) to (7.center);
		\draw [style=dashed line] (14.center) to (20.center);
		\draw [style=dashed line] (19.center) to (20.center);
		\draw [style=dashed line] (21.center) to (18.center);
		\draw [style=dashed line] (17.center) to (22.center);
		\draw [style=dashed line] (15.center) to (14.center);
		\draw [style=dashed line] (15.center) to (19.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (8.center) to (33.center);
		\draw (10.center) to (34.center);
		\draw (49.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=none] (9) at (-2.5, 1.5) {};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=medium box] (12) at (0, 0.75) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1.center);
		\draw (3.center) to (5.center);
		\draw [bend left=90, looseness=0.75] (5.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw [bend left=90] (8.center) to (7.center);
		\draw (7.center) to (2.center);
		\draw (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (1.25, 2) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=small box] (10) at (0, 2) {$\mathcal{A}$};
		\node [style=small box] (11) at (0, 0) {$\mathcal{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0.center);
		\draw (2.center) to (4.center);
		\draw [bend left=90, looseness=0.75] (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw [bend left=90] (7.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/9bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1.5, 0) {};
		\node [style=small box] (1) at (-1.5, 0) {$\mathcal{A}$};
		\node [style=small box] (2) at (1.5, 0) {$\mathcal{B}$};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=texthere] (4) at (-1, 1) {$B^*$};
		\node [style=texthere] (5) at (-1, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (3.center) to (1.center);
		\draw [in=180, out=0] (2.center) to (0.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/choi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny box] (0) at (-0.25, -1) {$M$};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (0.25, -1) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=texthere] (6) at (1.25, 1.25) {$\mathcal{H}^*$};
		\node [style=texthere] (7) at (1.25, -0.75) {$\mathcal{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [bend left=270, looseness=1.50] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (0, 0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=none] (4) at (-4, -0.75) {};
		\node [style=none] (5) at (3.5, -0.75) {};
		\node [style=empty dot] (7) at (0, -0.75) {};
		\node [style=empty dot] (8) at (1.5, -2.25) {};
		\node [style=none] (9) at (0, -1.05) {};
		\node [style=none] (10) at (1.5, -2.55) {};
		\node [style=none] (11) at (-4, -2.25) {};
		\node [style=none] (12) at (3.5, -2.25) {};
		\node [style=none] (13) at (-4, 0.75) {};
		\node [style=none] (14) at (3.5, 0.75) {};
		\node [style=small box] (15) at (-2, 0.75) {$H$};
		\node [style=texthere] (16) at (-5, 0.75) {$\ket{0}$};
		\node [style=texthere] (17) at (-5, -0.75) {$\ket{0}$};
		\node [style=texthere] (18) at (-5, -2.25) {};
		\node [style=texthere] (19) at (-5, -2.25) {$\ket{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (13.center) to (14.center);
		\draw (9.center) to (1);
		\draw (11.center) to (12.center);
		\draw (10.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=texthere] (5) at (-1.5, 0.8) {$A$};
		\node [style=texthere] (6) at (0, 0.25) {$A^*$};
		\node [style=texthere] (7) at (1.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw [bend left=90, looseness=1.50] (1.center) to (0.center);
		\draw [bend left=270, looseness=1.50] (0.center) to (2.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq_A_star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=texthere] (5) at (1.5, 0.8) {$A^*$};
		\node [style=texthere] (6) at (0, 0.25) {$A$};
		\node [style=texthere] (7) at (-1.5, -1) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (0.center) to (3.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=texthere] (9) at (-1.75, -0.5) {$B$};
		\node [style=texthere] (10) at (1.75, 0.25) {$C$};
		\node [style=texthere] (11) at (-1.75, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (1.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=texthere] (9) at (-1.75, -0.5) {$B$};
		\node [style=texthere] (10) at (1.75, 0.25) {$C$};
		\node [style=texthere] (11) at (-1.75, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (1.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=texthere] (7) at (-1.75, 0.25) {$B$};
		\node [style=texthere] (8) at (1.75, -0.5) {$C$};
		\node [style=texthere] (9) at (1.75, 1) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=texthere] (7) at (-1.75, 0.25) {$A$};
		\node [style=texthere] (8) at (1.75, -0.5) {$C$};
		\node [style=texthere] (9) at (1.75, 1) {$B^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=texthere] (0) at (-2.5, 0) {\texttt{main}};
		\node [style=texthere] (1) at (0, 0) {$x$};
		\node [style=texthere] (2) at (2, 0) {$y$};
		\node [style=texthere] (3) at (3.5, -1.5) {$t$};
		\node [style=texthere] (4) at (3.5, -4.5) {$1$};
		\node [style=texthere] (5) at (5.5, -4.5) {$1$};
		\node [style=texthere] (6) at (5, -3) {$0$};
		\node [style=texthere] (7) at (7, -3) {$1$};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (3.25, -4.5) {};
		\node [style=none] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (3.5, -1.75) {};
		\node [style=none] (17) at (4.75, -3) {};
		\node [style=none] (18) at (3.75, -4.5) {};
		\node [style=none] (19) at (5.25, -4.5) {};
		\node [style=none] (20) at (5.25, -3) {};
		\node [style=none] (21) at (6.75, -3) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style=none] (23) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8.center) to (22.center);
		\draw [style=arrow] (10.center) to (11.center);
		\draw [style=arrow, in=180, out=-90, looseness=1.50] (12.center) to (13.center);
		\draw [style=arrow, bend right=45, looseness=1.25] (16.center) to (17.center);
		\draw [style=arrow, bend right=45, looseness=1.25] (23.center) to (15.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/network.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {QS};
		\node [style=white dot] (1) at (0, 4) {QS};
		\node [style=white dot] (2) at (-3, 2) {QS};
		\node [style=white dot] (3) at (3, 2) {QS};
		\node [style=white dot] (4) at (-6, 0) {QS};
		\node [style=white dot] (5) at (6, 0) {QS};
		\node [style=none] (6) at (-9, 2) {$U_2$};
		\node [style=none] (7) at (-6, 4) {$U_3$};
		\node [style=none] (8) at (-12, 0) {$U_1$};
		\node [style=none] (9) at (-3, 6) {$U_4$};
		\node [style=none] (10) at (3, 6) {$U_{\alpha(4)}$};
		\node [style=none] (11) at (6, 4) {$U_{\alpha(3)}$};
		\node [style=none] (12) at (9, 2) {$U_{\alpha(2)}$};
		\node [style=none] (13) at (12, 0) {$U_{\alpha(1)}$};
		\node [style=none] (14) at (-11, 0) {};
		\node [style=none] (15) at (-6.875, 0) {};
		\node [style=none] (16) at (-8.25, 1.5) {};
		\node [style=none] (17) at (-6, 0) {};
		\node [style=none] (18) at (-6.75, 0.5) {};
		\node [style=none] (19) at (-5.25, 3.5) {};
		\node [style=none] (20) at (-3.75, 2.5) {};
		\node [style=none] (21) at (-2.25, 1.5) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (3.75, 1.5) {};
		\node [style=none] (24) at (5.25, 0.5) {};
		\node [style=none] (25) at (0.75, 3.5) {};
		\node [style=none] (26) at (2.25, 2.5) {};
		\node [style=none] (27) at (-2.25, 5.5) {};
		\node [style=none] (28) at (-0.75, 4.5) {};
		\node [style=none] (29) at (-5.25, 0.5) {};
		\node [style=none] (30) at (-3.75, 1.5) {};
		\node [style=none] (31) at (-2.25, 2.5) {};
		\node [style=none] (32) at (-0.75, 3.5) {};
		\node [style=none] (33) at (0.75, 4.5) {};
		\node [style=none] (34) at (2.25, 5.5) {};
		\node [style=none] (35) at (3.75, 2.5) {};
		\node [style=none] (36) at (5.25, 3.5) {};
		\node [style=none] (37) at (6.75, 0.5) {};
		\node [style=none] (38) at (8.25, 1.5) {};
		\node [style=none] (39) at (0.75, 0.5) {};
		\node [style=none] (40) at (2.25, 1.5) {};
		\node [style=none] (41) at (-5.125, 0) {};
		\node [style=none] (42) at (-0.875, 0) {};
		\node [style=none] (43) at (0.875, 0) {};
		\node [style=none] (44) at (5.125, 0) {};
		\node [style=none] (45) at (6.875, 0) {};
		\node [style=none] (46) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=arrow] (16.center) to (18.center);
		\draw [style=arrow] (19.center) to (20.center);
		\draw [style=arrow] (21.center) to (22.center);
		\draw [style=arrow] (23.center) to (24.center);
		\draw [style=arrow] (25.center) to (26.center);
		\draw [style=arrow] (27.center) to (28.center);
		\draw [style=arrow] (29.center) to (30.center);
		\draw [style=arrow] (31.center) to (32.center);
		\draw [style=arrow] (39.center) to (40.center);
		\draw [style=arrow] (35.center) to (36.center);
		\draw [style=arrow] (37.center) to (38.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw [style=arrow] (41.center) to (42.center);
		\draw [style=arrow] (43.center) to (44.center);
		\draw [style=arrow] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nosignalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=none] (10) at (-4, 0.5) {};
		\node [style=none] (11) at (-0.75, 1.625) {};
		\node [style=none] (12) at (0.75, 1.625) {};
		\node [style=none] (13) at (0.75, -0.625) {};
		\node [style=none] (14) at (-0.75, -0.625) {};
		\node [style=texthere] (15) at (-3.5, 1.25) {Alice};
		\node [style=texthere] (16) at (-3.5, -0.25) {Bob};
		\node [style=texthere] (17) at (0, 2) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw [style=dashed line] (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (-2, 0.75) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=texthere] (11) at (-2, 1) {$A$};
		\node [style=texthere] (12) at (2, 1) {$A'$};
		\node [style=texthere] (13) at (-2, -0.5) {$B$};
		\node [style=texthere] (14) at (2, -0.5) {$B$'};
		\node [style=none] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (0.75, 1) {};
		\node [style=none] (17) at (-0.75, -1) {};
		\node [style=none] (18) at (0.75, -1) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=none] (20) at (-0.75, 1) {};
		\node [style=none] (21) at (0, 1.5) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3.center);
		\draw (4.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (5.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw [style=dashed line] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phi_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, -0.625) {$f$};
		\node [style=none] (1) at (-1.25, 0.125) {};
		\node [style=none] (2) at (-0.75, -1.375) {};
		\node [style=none] (3) at (0.75, -0.625) {};
		\node [style=none] (4) at (1.75, -0.625) {};
		\node [style=none] (5) at (-1.75, -1.375) {};
		\node [style=none] (6) at (-1.25, 1.375) {};
		\node [style=none] (7) at (1.75, 1.375) {};
		\node [style=none] (12) at (-0.75, 0.125) {};
		\node [style=texthere] (13) at (-1.75, -1.125) {$B$};
		\node [style=texthere] (14) at (1.75, -0.375) {$C$};
		\node [style=texthere] (15) at (-1.25, 0.375) {$A$};
		\node [style=texthere] (16) at (1.75, 1.625) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw [bend left=90, looseness=1.50] (1.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (3.center);
		\draw (1.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phi_f_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, -0.625) {$f$};
		\node [style=none] (1) at (-2.75, 0.125) {};
		\node [style=none] (2) at (-0.75, -1.375) {};
		\node [style=none] (3) at (0.75, -0.625) {};
		\node [style=none] (4) at (1.75, -0.625) {};
		\node [style=none] (5) at (-1.25, -1.375) {};
		\node [style=none] (6) at (-1.25, 1.125) {};
		\node [style=none] (7) at (1.75, 1.125) {};
		\node [style=none] (12) at (-0.75, 0.125) {};
		\node [style=texthere] (13) at (-1.25, -1.125) {$B$};
		\node [style=texthere] (14) at (1.75, -0.375) {$C$};
		\node [style=texthere] (15) at (-2.75, 0.375) {$A$};
		\node [style=texthere] (16) at (1.75, 1.375) {$B^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (3.center);
		\draw (1.center) to (12.center);
		\draw [bend left=270, looseness=1.25] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phi_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, -0.625) {$g$};
		\node [style=none] (1) at (0.75, 0.125) {};
		\node [style=none] (2) at (-0.75, -0.625) {};
		\node [style=none] (3) at (0.75, -1.375) {};
		\node [style=none] (4) at (1.75, -1.375) {};
		\node [style=none] (5) at (-1.75, -0.625) {};
		\node [style=none] (6) at (1.25, 0.125) {};
		\node [style=texthere] (7) at (-1.75, -0.375) {$B$};
		\node [style=texthere] (8) at (1.75, -1.125) {$C$};
		\node [style=texthere] (9) at (1.25, 0.375) {$A^*$};
		\node [style=none] (10) at (1.25, 1.375) {};
		\node [style=none] (11) at (-1.75, 1.375) {};
		\node [style=texthere] (12) at (-1.75, 1.625) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (1.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw [bend left=90, looseness=1.50] (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phi_g_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0.5) {$g$};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (2.75, -0.25) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=texthere] (7) at (-1.75, 0.75) {$A$};
		\node [style=texthere] (8) at (2.75, 0) {$C$};
		\node [style=texthere] (9) at (1.25, 1.5) {$B^*$};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=none] (11) at (-1.75, -1.25) {};
		\node [style=texthere] (12) at (-1.75, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (1.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw [bend right=90, looseness=1.25] (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcqc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.25, 1.75) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=none] (5) at (2.25, 1.75) {};
		\node [style=none] (6) at (3.75, 1.75) {};
		\node [style=none] (7) at (6.25, -0.25) {};
		\node [style=none] (8) at (2.25, -0.25) {};
		\node [style=none] (16) at (-3.25, -2) {};
		\node [style=none] (17) at (8.75, -2) {};
		\node [style=none] (18) at (4.75, 1.75) {};
		\node [style=none] (19) at (6.25, 1.75) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-2.75, 1.75) {};
		\node [style=none] (22) at (7.25, 1.75) {};
		\node [style=none] (23) at (8.75, 1.75) {};
		\node [style=none] (24) at (7.25, -0.25) {};
		\node [style=none] (25) at (8.75, -0.25) {};
		\node [style=none] (26) at (-3.75, 0.75) {};
		\node [style=none] (27) at (-4.75, 0.75) {};
		\node [style=none] (28) at (11.25, 1.75) {};
		\node [style=none] (29) at (11.25, -0.25) {};
		\node [style=none] (30) at (9.75, -0.25) {};
		\node [style=none] (31) at (9.75, 1.75) {};
		\node [style=none] (32) at (12.25, 1.75) {};
		\node [style=none] (33) at (13.75, 1.75) {};
		\node [style=none] (34) at (12.25, -0.25) {};
		\node [style=none] (35) at (16.75, -0.25) {};
		\node [style=none] (36) at (14.75, 1.75) {};
		\node [style=none] (37) at (16.25, 1.75) {};
		\node [style=none] (38) at (1.25, -0.25) {};
		\node [style=none] (39) at (-2.75, -0.25) {};
		\node [style=none] (40) at (-3.25, -0.5) {};
		\node [style=none] (41) at (1.75, -0.5) {};
		\node [style=none] (42) at (1.75, -2) {};
		\node [style=none] (43) at (6.75, -0.5) {};
		\node [style=none] (44) at (6.75, -2) {};
		\node [style=none] (45) at (11.75, -0.5) {};
		\node [style=none] (46) at (11.75, -2) {};
		\node [style=none] (47) at (9.75, -2) {};
		\node [style=none] (48) at (16.75, -2) {};
		\node [style=texthere] (49) at (9.25, 1.675) {$\cdots$};
		\node [style=texthere] (50) at (9.25, -0.325) {$\cdots$};
		\node [style=texthere] (51) at (9.25, -2.075) {$\cdots$};
		\node [style=none] (52) at (17.25, 1.75) {};
		\node [style=none] (53) at (19, 1.75) {};
		\node [style=dot] (54) at (16.75, -2) {};
		\node [style=dot] (55) at (11.75, -2) {};
		\node [style=dot] (56) at (-3.25, -2) {};
		\node [style=dot] (57) at (1.75, -2) {};
		\node [style=dot] (58) at (6.75, -2) {};
		\node [style=dot] (59) at (-0.75, -2) {};
		\node [style=dot] (60) at (4.25, -2) {};
		\node [style=dot] (61) at (14.25, -2) {};
		\node [style=none] (62) at (14.25, 1.25) {};
		\node [style=none] (63) at (-0.75, 1.25) {};
		\node [style=none] (64) at (4.25, 1.25) {};
		\node [style=texthere] (65) at (-0.75, -2.75) {$|(k_1)\rangle$};
		\node [style=texthere] (66) at (4.25, -2.75) {$|(k_1,k_2)\rangle$};
		\node [style=texthere] (67) at (14.25, -2.75) {$|(k_1,...,k_N)\rangle$};
		\node [style=upground] (68) at (19, -0.25) {};
		\node [style=none] (69) at (18.825, -0.25) {};
		\node [style=big box] (74) at (-3.25, 0.75) {\rotatebox[origin=c]{90}{$V_{|()\rangle}^{\to k_1}$}};
		\node [style=small box] (75) at (-0.75, 1.75) {$x_{k_1}$};
		\node [style=small box] (76) at (4.25, 1.75) {$x_{k_2}$};
		\node [style=small box] (77) at (14.25, 1.75) {$x_{k_N}$};
		\node [style=texthere] (78) at (-4.75, 1) {$P$};
		\node [style=texthere] (79) at (-2, 2) {$I$};
		\node [style=texthere] (80) at (0.5, 2) {$O$};
		\node [style=texthere] (81) at (-2, 0) {$\alpha_1$};
		\node [style=texthere] (82) at (3, 2) {$I$};
		\node [style=texthere] (83) at (3, 0) {$\alpha_2$};
		\node [style=texthere] (85) at (5.5, 2) {$O$};
		\node [style=texthere] (86) at (8, 2) {$I$};
		\node [style=texthere] (87) at (8, 0) {$\alpha_3$};
		\node [style=texthere] (88) at (10.25, 2) {$O$};
		\node [style=texthere] (89) at (10.25, 0) {$\alpha_{N-1}$};
		\node [style=texthere] (90) at (13, 2) {$I$};
		\node [style=texthere] (91) at (13, 0) {$\alpha_N$};
		\node [style=texthere] (92) at (15.5, 2) {$O$};
		\node [style=texthere] (93) at (19, 2) {$F$};
		\node [style=texthere] (94) at (18.25, 0) {$\alpha_F$};
		\node [style=texthere] (95) at (-2.5, -1.75) {$C_1$};
		\node [style=texthere] (96) at (2.5, -1.75) {$C_2$};
		\node [style=texthere] (97) at (7.5, -1.75) {$C_3$};
		\node [style=texthere] (98) at (12.5, -1.75) {$C_N$};
		\node [style=big box] (99) at (6.75, 0.75) {\rotatebox[origin=c]{90}{$V_{|(k_1,k_2)\rangle}^{\to k_3}$}};
		\node [style=big box] (100) at (1.75, 0.75) {\rotatebox[origin=c]{90}{$V_{|(k_1)\rangle}^{\to k_2}$}};
		\node [style=big box] (101) at (11.75, 0.75) {\rotatebox[origin=c]{90}{$V_{\!|(k_1,...,k_{N\!-\!1})\rangle}^{\to k_N}$}};
		\node [style=big box] (102) at (16.75, 0.75) {\rotatebox[origin=c]{90}{$V_{|(k_1,...,k_N)\rangle}^{\to F}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (21.center) to (20.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (46.center) to (48.center);
		\draw (48.center) to (35.center);
		\draw (40.center) to (16.center);
		\draw (41.center) to (42.center);
		\draw (52.center) to (53.center);
		\draw (63.center) to (59);
		\draw (64.center) to (60);
		\draw (62.center) to (61);
		\draw (35.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=texthere] (0) at (-2.5, 0) {\texttt{main}};
		\node [style=texthere] (1) at (0, 0) {$x$};
		\node [style=texthere] (2) at (2, 0) {$y$};
		\node [style=texthere] (3) at (3.5, -3) {$t$};
		\node [style=texthere] (4) at (3.5, -1.5) {$0$};
		\node [style=texthere] (5) at (5.5, -1.5) {$1$};
		\node [style=texthere] (6) at (5, -4.5) {$1$};
		\node [style=texthere] (7) at (7, -4.5) {$1$};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (3.25, -3) {};
		\node [style=none] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (3.5, -3.25) {};
		\node [style=none] (17) at (4.75, -4.5) {};
		\node [style=none] (18) at (3.75, -1.5) {};
		\node [style=none] (19) at (5.25, -1.5) {};
		\node [style=none] (20) at (5.25, -4.5) {};
		\node [style=none] (21) at (6.75, -4.5) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style=none] (23) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8.center) to (22.center);
		\draw [style=arrow] (10.center) to (11.center);
		\draw [style=arrow, in=180, out=-90, looseness=1.50] (12.center) to (13.center);
		\draw [style=arrow, bend right=45, looseness=1.25] (16.center) to (17.center);
		\draw [style=arrow, bend right=45, looseness=1.25] (23.center) to (15.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/supermap_subsets-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7, -5) {};
		\node [style=none] (2) at (8, -4) {};
		\node [style=none] (3) at (-7, -5) {};
		\node [style=none] (4) at (-8, -4) {};
		\node [style=none] (5) at (-8, 4) {};
		\node [style=none] (6) at (-7, 5) {};
		\node [style=none] (7) at (8, 4) {};
		\node [style=none] (8) at (7, 5) {};
		\node [style=none] (9) at (-7.75, 4) {};
		\node [style=none] (10) at (-7, 4.75) {};
		\node [style=none] (11) at (5, 4.75) {};
		\node [style=none] (12) at (5.75, 4) {};
		\node [style=none] (13) at (5.75, -2) {};
		\node [style=none] (14) at (5, -2.75) {};
		\node [style=none] (15) at (-7, -2.75) {};
		\node [style=none] (16) at (-7.75, -2) {};
		\node [style=none] (17) at (-7.5, 4) {};
		\node [style=none] (18) at (-7, 4.5) {};
		\node [style=none] (19) at (3, 4.5) {};
		\node [style=none] (20) at (3.5, 4) {};
		\node [style=none] (21) at (-7, -0.5) {};
		\node [style=none] (22) at (-7.5, 0) {};
		\node [style=none] (23) at (3, -0.5) {};
		\node [style=none] (24) at (3.5, 0) {};
		\node [style=none] (25) at (-7.25, 4) {};
		\node [style=none] (26) at (-7, 4.25) {};
		\node [style=none] (27) at (-7.25, 2) {};
		\node [style=none] (28) at (-7, 1.75) {};
		\node [style=none] (29) at (1, 4.25) {};
		\node [style=none] (30) at (1.25, 4) {};
		\node [style=none] (31) at (1.25, 2) {};
		\node [style=none] (32) at (1, 1.75) {};
		\node [style=texthere] (33) at (-4.875, -4.625) {\textbf{All supermaps}};
		\node [style=dot] (37) at (3.75, -4) {};
		\node [style=dot] (38) at (0.5, -1.75) {};
		\node [style=dot] (39) at (-0.5, 0.5) {};
		\node [style=texthere] (40) at (-0.25, 1) {Classical switch};
		\node [style=texthere] (41) at (1, -1.25) {\scriptsize Quantum switch};
		\node [style=texthere] (42) at (4, -3.5) {OCB process};
		\node [style=texthere] (43) at (-5.75, 2.125) {\textbf{QC-FO}s};
		\node [style=texthere] (44) at (-5.75, -0.125) {\textbf{QC-CC}s};
		\node [style=texthere] (45) at (-5.75, -2.375) {\textbf{QC-QC}s};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw [bend left=45, looseness=1.25] (8.center) to (7.center);
		\draw (7.center) to (2.center);
		\draw [bend left=45, looseness=1.25] (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw [bend left=45, looseness=1.25] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend left=45, looseness=1.25] (5.center) to (6.center);
		\draw [bend left=45, looseness=1.25] (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw [bend left=45, looseness=1.25] (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [bend left=45, looseness=1.25] (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw [bend left=45, looseness=1.25] (15.center) to (16.center);
		\draw (16.center) to (9.center);
		\draw (18.center) to (19.center);
		\draw [bend left=45] (19.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw [bend left=45] (24.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw [bend left=45, looseness=1.25] (21.center) to (22.center);
		\draw (22.center) to (17.center);
		\draw [bend left=45, looseness=1.25] (17.center) to (18.center);
		\draw [bend left] (25.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw [bend left] (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw [bend left] (31.center) to (32.center);
		\draw (32.center) to (28.center);
		\draw [bend left, looseness=1.25] (28.center) to (27.center);
		\draw (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/supermap_subsets.tikz <==
\begin{tikzpicture}
	% --- nested classes (shared bottom-left corner, growing right and up) ---
	\draw [rounded corners=8pt] (0,0) rectangle (22,4);     % All supermaps
	\draw [rounded corners=8pt] (0,0) rectangle (16.5,3);   % QC-QCs
	\draw [rounded corners=8pt] (0,0) rectangle (11,2);     % QC-CCs
	\draw [rounded corners=8pt] (0,0) rectangle (5.5,1);    % QC-FOs
 
	% --- class labels (left column, one per exclusive band) ---
	\node [style=texthere] at (2.75,0.5) {\textbf{QC-FO}s};
	\node [style=texthere] at (2.75,1.5) {\textbf{QC-CC}s};
	\node [style=texthere] at (2.75,2.5) {\textbf{QC-QC}s};
	\node [style=texthere] at (3.1,3.5)  {\textbf{All supermaps}};
 
	% --- distinguished processes (one per exclusive band, spread horizontally) ---
	\node [style=dot] (cs) at (8,0.55)   {};
	\node [style=dot] (qs) at (13.5,0.55) {};
	\node [style=dot] (ocb) at (19,0.55) {};
 
	\node [style=texthere] at (8,0.95)    {\small Classical switch};
	\node [style=texthere] at (13.5,0.95) {\small Quantum switch};
	\node [style=texthere] at (19,0.95)   {\small OCB process};
\end{tikzpicture}



==> figures/supermap_subsets2.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7, -3.5) {};
		\node [style=none] (2) at (8, -2.5) {};
		\node [style=none] (3) at (-7, -3.5) {};
		\node [style=none] (4) at (-8, -2.5) {};
		\node [style=none] (5) at (-8, 4) {};
		\node [style=none] (6) at (-7, 5) {};
		\node [style=none] (7) at (8, 4) {};
		\node [style=none] (8) at (7, 5) {};
		\node [style=none] (9) at (-7.75, 4) {};
		\node [style=none] (10) at (-7, 4.75) {};
		\node [style=none] (11) at (5, 4.75) {};
		\node [style=none] (12) at (5.75, 4) {};
		\node [style=none] (13) at (5.75, -1) {};
		\node [style=none] (14) at (5, -1.75) {};
		\node [style=none] (15) at (-7, -1.75) {};
		\node [style=none] (16) at (-7.75, -1) {};
		\node [style=none] (17) at (-7.5, 4) {};
		\node [style=none] (18) at (-7, 4.5) {};
		\node [style=none] (19) at (3, 4.5) {};
		\node [style=none] (20) at (3.5, 4) {};
		\node [style=none] (21) at (-7, 0) {};
		\node [style=none] (22) at (-7.5, 0.5) {};
		\node [style=none] (23) at (3, 0) {};
		\node [style=none] (24) at (3.5, 0.5) {};
		\node [style=none] (25) at (-7.25, 4) {};
		\node [style=none] (26) at (-7, 4.25) {};
		\node [style=none] (27) at (-7.25, 2) {};
		\node [style=none] (28) at (-7, 1.75) {};
		\node [style=none] (29) at (1, 4.25) {};
		\node [style=none] (30) at (1.25, 4) {};
		\node [style=none] (31) at (1.25, 2) {};
		\node [style=none] (32) at (1, 1.75) {};
		\node [style=texthere] (33) at (-4.75, -3.125) {\textbf{All supermaps}};
		\node [style=dot] (37) at (3.75, -3) {};
		\node [style=dot] (38) at (0.5, -1.025) {};
		\node [style=dot] (39) at (-0.5, 0.6) {};
		\node [style=texthere] (40) at (-0.25, 1.1) {Classical switch};
		\node [style=texthere] (41) at (1, -0.525) {\scriptsize Quantum switch};
		\node [style=texthere] (42) at (4, -2.5) {OCB process};
		\node [style=texthere] (43) at (-5.625, 2.125) {\textbf{QC-FO}s};
		\node [style=texthere] (44) at (-5.625, 0.375) {\textbf{QC-CC}s};
		\node [style=texthere] (45) at (-5.625, -1.375) {\textbf{QC-QC}s};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw [bend left=45, looseness=1.25] (8.center) to (7.center);
		\draw (7.center) to (2.center);
		\draw [bend left=45, looseness=1.25] (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw [bend left=45, looseness=1.25] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend left=45, looseness=1.25] (5.center) to (6.center);
		\draw [bend left=45, looseness=1.25] (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw [bend left=45, looseness=1.25] (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [bend left=45, looseness=1.25] (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw [bend left=45, looseness=1.25] (15.center) to (16.center);
		\draw (16.center) to (9.center);
		\draw (18.center) to (19.center);
		\draw [bend left=45] (19.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw [bend left=45] (24.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw [bend left=45, looseness=1.25] (21.center) to (22.center);
		\draw (22.center) to (17.center);
		\draw [bend left=45, looseness=1.25] (17.center) to (18.center);
		\draw [bend left] (25.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw [bend left] (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw [bend left] (31.center) to (32.center);
		\draw (32.center) to (28.center);
		\draw [bend left, looseness=1.25] (28.center) to (27.center);
		\draw (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-1, 2.75) {};
		\node [style=none] (7) at (-2.25, 3.375) {};
		\node [style=none] (8) at (1, 2.75) {};
		\node [style=none] (9) at (2.25, 3.375) {};
		\node [style=none] (10) at (1, -1.75) {};
		\node [style=none] (11) at (2.25, -2.375) {};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (-2.25, -2.375) {};
		\node [style=none] (14) at (-2.25, 1.875) {};
		\node [style=none] (15) at (-1, 1.875) {};
		\node [style=none] (16) at (-1, -0.875) {};
		\node [style=none] (18) at (-1.5, -0.375) {};
		\node [style=none] (19) at (1.5, -0.375) {};
		\node [style=none] (20) at (1, -0.875) {};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (22) at (1.5, 1.375) {};
		\node [style=none] (23) at (1, 1.875) {};
		\node [style=none] (24) at (-1.5, 1.375) {};
		\node [style=none] (25) at (2.25, 1.875) {};
		\node [style=none] (26) at (-1.75, 0.5) {};
		\node [style=none] (27) at (1.75, 0.5) {};
		\node [style=none] (28) at (-3.75, 1.875) {};
		\node [style=none] (29) at (-3.75, -0.875) {};
		\node [style=none] (30) at (-2.25, -0.875) {};
		\node [style=none] (31) at (2.25, -0.875) {};
		\node [style=none] (32) at (3.75, -0.875) {};
		\node [style=none] (33) at (3.75, 1.875) {};
		\node [style=texthere] (34) at (-3.95, 2.125) {$q$};
		\node [style=texthere] (35) at (3.95, 2.125) {$q$};
		\node [style=texthere] (36) at (-3.95, -0.625) {$t$};
		\node [style=texthere] (37) at (3.95, -0.625) {$t$};
		\node [style=tiny box] (38) at (0, 1.875) {$f$};
		\node [style=tiny box] (39) at (0, -0.875) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (8.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (5.center);
		\draw (12.center) to (4.center);
		\draw (2.center) to (6.center);
		\draw (7.center) to (13.center);
		\draw [style=dashed line, color=red, bend left=45] (23.center) to (22.center);
		\draw [style=dashed line, color=red, in=0, out=-90] (22.center) to (21.center);
		\draw [densely dash dot, color=blue, bend left=45, looseness=1.25] (24.center) to (15.center);
		\draw [densely dash dot, color=blue, in=180, out=-90, looseness=0.75] (24.center) to (21.center);
		\draw [style=dashed line, color=red, in=90, out=180] (21.center) to (18.center);
		\draw [style=dashed line, color=red, bend right=45] (18.center) to (16.center);
		\draw [densely dash dot, color=blue, bend right=45] (20.center) to (19.center);
		\draw [densely dash dot, color=blue, in=0, out=90] (19.center) to (21.center);
		\draw (25.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (14.center);
		\draw (15.center) to (23.center);
		\draw (16.center) to (20.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (8.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw [style=dashed line, color=red, in=180, out=90, looseness=1.25] (26.center) to (15.center);
		\draw [style=dashed line, color=red, in=0, out=-90, looseness=0.75] (26.center) to (30.center);
		\draw [densely dash dot, color=blue, in=90, out=0, looseness=1.25] (23.center) to (27.center);
		\draw [densely dash dot, color=blue, in=-180, out=-90, looseness=0.75] (27.center) to (31.center);
		\draw [densely dash dot, color=blue] (30.center) to (16.center);
		\draw [style=dashed line, color=red] (20.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=texthere] (8) at (1.25, 1) {$0$};
		\node [style=texthere] (9) at (2.75, 1) {$1$};
		\node [style=texthere] (10) at (1.25, -1) {$1$};
		\node [style=texthere] (11) at (2.75, -1) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=arrow] (1.center) to (2.center);
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (1.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=texthere] (8) at (1.25, 1) {$0$};
		\node [style=texthere] (9) at (2.75, 1) {$1$};
		\node [style=texthere] (10) at (1.25, -1) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=arrow] (1.center) to (2.center);
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=texthere] (8) at (1.25, 1) {$0$};
		\node [style=texthere] (10) at (1.25, -1) {$1$};
		\node [style=texthere] (11) at (2.75, -1) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=arrow] (1.center) to (2.center);
		\draw [style=arrow] (1.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

